A proof of the Ryser-Brualdi-Stein conjecture for large even $n$

A Latin square of order $n$ is an $n$ by $n$ grid filled using $n$ symbols so that each symbol appears exactly once in each row and column. A transversal in a Latin square is a collection of cells which share no symbol, row or column. The Ryser-Brualdi-Stein conjecture, with origins from 1967, states that every Latin square of order $n$ contains a transversal with $n-1$ cells, and a transversal with $n$ cells if $n$ is odd. Keevash, Pokrovskiy, Sudakov and Yepremyan recently improved the long-standing best known bounds towards this conjecture by showing that every Latin square of order $n$ has a transversal with $n-O(\log n/\log\log n)$ cells. Here, we show, for sufficiently large $n$, that every Latin square of order $n$ has a transversal with $n-1$ cells. We also apply our methods to show that, for sufficiently large $n$, every Steiner triple system of order $n$ has a matching containing at least $(n-4)/3$ edges. This improves a recent result of Keevash, Pokrovskiy, Sudakov and Yepremyan, who found such matchings with $n/3-O(\log n/\log\log n)$ edges, and proves a conjecture of Brouwer from 1981 for large $n$.

==> Actualedgeabsorber.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1,3/-1/4}
{
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (U\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (V\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

\coordinate (X) at ($0.5*(X1)+0.5*(W3)+(0,1.5)-0.5*(\horunit,0)$);
\coordinate (W) at ($0.5*(X1)+0.5*(W3)+(0,1.5)+0.5*(\horunit,0)$);



%%vertex labels
\foreach \x/\lab/\offs in {U/u/-1.2,V/v/-1.2}
\foreach \num/\labb in {1/1,2/2,3/k}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\labb$};
}
\foreach \x/\lab/\offs in {W/x/1,X/w/-1}
\foreach \num/\labb in {1/1,2/2,3/k}
{
%\draw  ($(\x\num)+\offs*(0.3,0)$) node {$\lab_\labb$};
}
\foreach \num/\labb in {1/1,2/2,3/100}
{
\draw  ($0.5*(U\num)+0.5*(V\num)-(0,0.3)$) node {$f_{\labb,1}$};
}

\draw ($(X)-(0.5,0)$) node {$e_2$:};
%\draw ($(W)+(0.3,0)$) node {$x$};

%edges
\ifpicfirst
\foreach \x/\y/\col in {U/V/red}
\foreach \n in {1,2,3}
{
\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/X/orange}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/V/magenta}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}

\draw [thick,blue] (W) -- (X);



%colourlabels

\foreach\num in {2}
{
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(0.25,0)$) node {$c_1$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(-0.25,0)$) node {$c_2$};
}

\foreach\num in {2}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.25)$) node {$d_2'$};
}
\draw [blue] ($0.5*(W)+0.5*(X)+(0,0.2)$) node {$d$};
\foreach\num in {1}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c$};
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(0.25,0)$) node {$c_1$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(-0.25,0)$) node {$c_2$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.25)$) node {$d_1'$};
}
\foreach\num in {3}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c$};
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(0.25,0)$) node {$c_1$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(-0.25,0)$) node {$c_2$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.25)$) node {$d_{100}'$};
}

%drawingswitchers
\coordinate (R1) at ($0.5*(X1)+0.5*(W1)$);
\coordinate (R2) at ($0.5*(X2)+0.5*(W2)$);
\coordinate (R3) at ($0.5*(X3)+0.5*(W3)$);

\coordinate (T) at ($0.5*(X)+0.5*(W)$);

\foreach \num in {2}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}
\foreach \num in {1,3}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)+\num*(0.2,0)-2*(0.2,0)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}

\ifpicfirst
\foreach \num in {1,2,3}
{
\draw [<->] (S\num1) -- (S\num2);
}
\fi

\foreach \num in {2}
{
\draw [fill=white,white] (M\num) circle [radius=0.25];
\draw (M\num) node {$({V}_\num,{C}_\num)$};
}
\foreach \num/\lab in {1/1}
{
\draw [fill=white,white] (M\num) circle [radius=0.5];
\draw ($(M\num)+(0,0)$) node {$({V}_{\lab},{C}_{\lab})$};
}
\foreach \num/\lab in {3/100}
{
\draw [fill=white,white] (M\num) circle [radius=0.5];
\draw ($(M\num)+(0.25,0)$) node {$({V}_{\lab},{C}_{\lab})$};
}

%vertices
\foreach \x in {X,W,U,V}
\foreach \n in {1,2,3}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}


\draw [fill] (W) circle [radius=\vxrad];
\draw [fill] (X) circle [radius=\vxrad];



%dotdotdot
\foreach \y in {-1,0,1}
{
\draw  [fill] ($0.25*(X2)+0.25*(V2)+0.25*(W3)+0.25*(U3)+\y*(0.2,0)$) circle [radius=0.25*\vxrad];
\draw  [fill] ($0.5*(M2)+0.5*(M3)+\y*(0.15,0)$) circle [radius=0.25*\vxrad];
}


\end{tikzpicture}


==> Actualedgelabels.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,3/-1/4}
{
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (U\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (V\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

\def\uppp{2.5*\horunit}
\coordinate (X2) at ($(X1)+(-\uppp,0)$);
\coordinate (W2) at ($(W1)+(-\uppp,0)$);
\coordinate (U2) at ($(U1)+(-\uppp,0)$);
\coordinate (V2) at ($(V1)+(-\uppp,0)$);


\coordinate (X) at ($0.5*(X1)+0.5*(W3)+(0,1.5)-0.5*(\horunit,0)$);
\coordinate (W) at ($0.5*(X1)+0.5*(W3)+(0,1.5)+0.5*(\horunit,0)$);



%%vertex labels
\foreach \x/\lab/\offs in {U/u/-1.2,V/v/-1.2}
\foreach \num/\labb in {1/1,2/2,3/k}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\labb$};
}
\foreach \x/\lab/\offs in {W/x/1,X/w/-1}
\foreach \num/\labb in {1/1,2/2,3/k}
{
%\draw  ($(\x\num)+\offs*(0.3,0)$) node {$\lab_\labb$};
}
\foreach \num/\labb in {1/1}
{
\draw  ($0.5*(U\num)+0.5*(V\num)-(0,0.3)$) node {$f_{i,1}$};
}
\foreach \num/\labb in {2/2}
{
\draw  ($0.5*(U\num)+0.5*(V\num)-(0,0.3)$) node {$f_{i,3}$};
}
%\draw ($(X)-(0.5,0)$) node {$e_2$:};
%\draw ($(W)+(0.3,0)$) node {$x$};

%edges
\ifpicfirst
\foreach \x/\y/\col in {U/V/red}
\foreach \n in {1}
{
\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/V/orange}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/X/orange}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/X/red}
\foreach \n in {2}
{
\draw [thick,\col, densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/V/magenta}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/V/blue}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/magenta}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}

%\draw [thick,blue] (W) -- (X);



%colourlabels

\foreach\num in {2}
{
\draw [red] ($0.5*(U\num)+0.5*(X\num)+(0.25,0)$) node {$c$};
\draw [blue] ($0.5*(V\num)+0.5*(W\num)+(-0.25,0)$) node {$d_i$};
\draw  ($0.5*(U\num)+0.5*(X\num)-(0.35,0)$) node {$e_{i,1}$};
\draw  ($0.5*(V\num)+0.5*(W\num)+(0.35,0)$) node {$e_{i,2}$};
}

\foreach\num in {2}
{
\draw [orange] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c_1$};
\draw [magenta] ($0.5*(W\num)+0.5*(X\num)+(0,-0.2)$) node {$c_2$};
}
%\draw [blue] ($0.5*(W)+0.5*(X)+(0,0.2)$) node {$d$};
\foreach\num in {1}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c$};
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(0.25,0)$) node {$c_1$};
\draw ($0.5*(U\num)+0.5*(X\num)+(-0.35,0)$) node {$e_{i,3}$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(-0.25,0)$) node {$c_2$};
\draw ($0.5*(V\num)+0.5*(W\num)+(0.35,0)$) node {$e_{i,4}$};
\draw  ($0.5*(W\num)+0.5*(X\num)+(0,0.25)$) node {$f_{i,2}$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.25)$) node {$d_i'$};
}
\foreach\num in {2}
\draw  ($0.5*(W\num)+0.5*(X\num)+(0,0.25)$) node {$f_{i,4}$};

%drawingswitchers
\coordinate (R1) at ($0.5*(X1)+0.5*(W1)$);
\coordinate (R2) at ($0.5*(X2)+0.5*(W2)$);
\coordinate (R3) at ($0.5*(X3)+0.5*(W3)$);

\coordinate (T) at ($0.5*(X)+0.5*(W)$);

\foreach \num in {2}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}
\foreach \num in {1,3}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)+\num*(0.2,0)-2*(0.2,0)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}

\ifpicfirst
\foreach \num in {1,2}
{
%\draw [<->] (S\num1) -- (S\num2);
}
\fi

\foreach \num in {2}
{
%\draw [fill=white,white] (M\num) circle [radius=0.25];
%\draw (M\num) node {$({V}_\num,{C}_\num)$};
}
\foreach \num/\lab in {1/1}
{
%\draw [fill=white,white] (M\num) circle [radius=0.5];
%\draw ($(M\num)+(0,0)$) node {$({V}_{\lab},{C}_{\lab})$};
}
\foreach \num/\lab in {3/100}
{
%\draw [fill=white,white] (M\num) circle [radius=0.5];
%\draw ($(M\num)+(0.25,0)$) node {$({V}_{\lab},{C}_{\lab})$};
}

%vertices
\foreach \x in {X,W,U,V}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}


%\draw [fill] (W) circle [radius=\vxrad];
%\draw [fill] (X) circle [radius=\vxrad];




\end{tikzpicture}


==> abstractdrawing.tex <==
\begin{tikzpicture}[scale=1]

\def\hgt{0.8};
\def\labh{0.2};


\def\gapp{0.1}
\def\wVsr{2.5};
\def\wVadd{1.2};
\def\wVabs{1.2};
\def\wVex{0.8};
\def\wVrest{1.5};
\def\wVrestone{0.3};
\def\wVresttwo{0.5};
\def\wVrestthree{0.6};
\def\wVrestfour{1.5};
\def\wMone{\wVsr+\wVrest-\wVrestone};
\def\wMtwo{\wVrestone+\wVex-\wVresttwo};
\def\wMthree{\wVresttwo+\wVadd-\wVrestthree};
\def\wMfour{\wVabs+\wVrestthree+\gapp};

\def\Vsr{\draw [thick] (0,0) rectangle ++(\wVsr,\hgt);
\draw ($0.5*(\wVsr,\hgt)$) node {$V^{\text{s-r}}$};}

\def\Vadd{\draw [thick] (0,0) rectangle ++(\wVadd,\hgt);
\draw ($0.5*(\wVadd,\hgt)$) node {$V^{\text{add}}$};}

\def\Vabs{
%\draw [thick] (0,0.25*\hgt) -- (0,0) -- (\wVabs,0) -- (\wVabs,\hgt) -- (0,\hgt) -- (0,0.75*\hgt);
%\draw [thick] (0,0.75*\hgt) arc(90:-90:0.25*\hgt);
\draw [thick] (0,0) rectangle ++(\wVabs,\hgt);
\draw ($0.5*(\wVabs,\hgt)$) node {$V^{\text{abs}}$};%+(0.1,0)
}

\def\Vex{\draw [thick] (0,0) rectangle ++(\wVex,\hgt);
\draw ($0.5*(\wVex,\hgt)$) node {$V^{\text{ex}}$};}

\def\Mone{\draw [thick,densely dashed] (0,0) rectangle ++(\wMone,\hgt);
\draw ($0.5*(\wMone,\hgt)$) node {$M_1$};}

\def\Mtwo{\draw [thick,densely dashed] (0,0) rectangle ++(\wMtwo,\hgt);
\draw ($0.5*(\wMtwo,\hgt)$) node {$M_2$};}

\def\Mthree{\draw [thick,densely dashed] (0,0) rectangle ++(\wMthree,\hgt);
\draw ($0.5*(\wMthree,\hgt)$) node {$M_3$};}

\def\boxout{0.15};

\def\Mfour{\draw [thick,densely dashed] (2*\boxout,0) -- (\wMfour,0) -- ++(0,\hgt) -- (0,\hgt) -- (0,\boxout) -- ++(2*\boxout,0) --++(0,-\boxout);
% rectangle ++(\wMfour,\hgt);
\draw ($0.5*(\wMfour,\hgt)$) node {$M_4$};
\draw [fill] (0.4*\boxout,0.4*\boxout) circle [radius = 0.02];
\draw [fill] (1.4*\boxout,0.4*\boxout) circle [radius = 0.02];}

\def\Vrest{\draw [thick] (0,0) rectangle ++(\wVrest,\hgt);}

\def\Vrestone{\draw [thick] (0,0) rectangle ++(\wVrestone,\hgt);}

\def\Vresttwo{\draw [thick] (0,0) rectangle ++(\wVresttwo,\hgt);
\draw ($0.5*(\wVresttwo,\hgt)$) node {$W$};
}

\def\Vrestthree{\draw [thick] (2*\boxout,0) -- (\wVrestthree,0) -- ++(0,\hgt) -- ++(-\wVrestthree,0) -- (0,\boxout) -- ++(2*\boxout,0) --++(0,-\boxout);
\draw [fill] (0.4*\boxout,0.4*\boxout) circle [radius = 0.02];
\draw [fill] (1.4*\boxout,0.4*\boxout) circle [radius = 0.02];
\draw ($0.5*(\wVrestthree,\hgt)+(0,0.05)$) node {$\hat{W}$};}

\def\Vrestfour{\draw [thick] (0,0) rectangle ++(\wVrestfour,\hgt);}

\draw [white] (-0.4,0.5*\hgt) node {iii)};


\ifboxpicfirst
\draw (-0.4,0.5*\hgt) node {i)};
\Vsr
\begin{scope}[shift={(\wVsr+\gapp,0)}]
\Vrest
\end{scope}
\begin{scope}[shift={(\wVrest+\wVsr+2*\gapp,0)}]
\Vex
\end{scope}
\begin{scope}[shift={(\wVrest+\wVsr+\wVex+3*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wVrest+\wVsr+\wVex+\wVadd+4*\gapp,0)}]
\Vabs
\end{scope}

\fi

\ifboxpicsecond
\draw (-0.4,0.5*\hgt) node {ii)};
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Vrestone
\end{scope}
\begin{scope}[shift={(\wMone+\wVrestone+2*\gapp,0)}]
\Vex
\end{scope}
\begin{scope}[shift={(\wMone+\wVrestone+\wVex+3*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wMone+\wVrestone+\wVex+\wVadd+4*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicthird
\draw (-0.4,0.5*\hgt) node {iii)};
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Vresttwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wVresttwo+3*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wVresttwo+\wVadd+4*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicfourth
\draw (-0.4,0.5*\hgt) node {iv)};
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Mthree
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wMthree+3*\gapp,0)}]
\Vrestthree
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wMthree+\wVrestthree+4*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicfifth
\draw (-0.4,0.5*\hgt) node {v)};
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Mthree
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wMthree+3*\gapp,0)}]
\Mfour
\end{scope}
\fi



\end{tikzpicture}


==> additionpicture.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.035cm}
\def\horunit{0.4}
\def\edgelength{0.4}
\def\betweenrows{0.5}

\draw [white] ($-5*(\horunit,0)$) -- ($45*(\horunit,0)$);


\foreach\n in {1,...,40}
{
\coordinate (A\n) at ($(\horunit*\n,0)$);
\coordinate (B\n) at ($(\horunit*\n,-\edgelength)$);
\coordinate (C\n) at ($(\horunit*\n,-\betweenrows-\edgelength)$);
\coordinate (D\n) at ($(\horunit*\n,-\betweenrows-2*\edgelength)$);
%\draw [thick,red] (C\n) -- (D\n);
}

\ifpicfirst
\foreach\n in {1,...,40}
{
\draw [thick,red!=50] (A\n) -- (B\n);
}
\fi
\ifpicsecond
\foreach\n in {1,...,40}
{
\draw [thick,red!=50] (A\n) -- (B\n);
}
\fi
\ifpicthird
\foreach\n in {1,2,5,8,9,10,11,12,13,14}
{
\draw [thick,red!=50] (A\n) -- (B\n);
}
\foreach\n in {34,...,40}
{
\draw [thick,red!=50] (A\n) -- (B\n);
}
\fi


\def\wxyzup{0.3}
\def\wxyzuplabel{0.2}
\coordinate (w) at ($0.5*(A3)+0.5*(A4)+(0,\wxyzup)$);
\coordinate (x) at ($0.5*(A4)+0.5*(A5)+(0,\wxyzup)$);
\coordinate (y) at ($0.5*(A6)+0.5*(A7)+(0,\wxyzup)$);
\coordinate (z) at ($0.5*(A7)+0.5*(A8)+(0,\wxyzup)$);


\def\Mlabel{0.6}
\ifpicfirst
\draw [red] ($0.5*(A1)+0.5*(B1)-(\Mlabel,0)$) node {$\hat{M}^{\mathrm{id}}$};
\draw ($0.5*(C1)+0.5*(D1)-(\Mlabel,0)$) node {$\hat{M}^{\mathrm{rb}}$};
\fi
\ifpicthird
%\draw [red] ($0.5*(A1)+0.5*(B1)-(\Mlabel,0)$) node {$M_1'$};
%\draw ($0.5*(C1)+0.5*(D1)-(\Mlabel,0)$) node {$M_2'$};
\fi

\ifpicfirst
\else
\draw [thick,green] (w) -- (A3);
\draw [thick,orange] (B3) -- (A4);
\draw [thick,purple] (B4) -- (x);

\draw [thick,blue] (y) -- (A6);
\draw [thick,cyan] (B6) -- (A7);
\draw [thick,teal] (B7) -- (z);
\fi

%colours in 8 cycles
\foreach \x/\y/\z/\zz/\col in {1/2/3/4/green,5/6/7/8/blue,9/10/11/12/orange,17/18/19/20/purple,29/30/31/32/cyan,37/38/39/40/teal}
{
\ifpicthird
\else
\draw [thick,\col] (C\x) -- (D\x);
\draw [thick,densely dash dot,\col] (C\y) -- (D\y);
\draw [thick,densely dotted,\col] (C\z) -- (D\z);
\draw [thick,densely dashed,\col] (C\zz) -- (D\zz);
\fi
\ifpicfirst
\else
\draw [thick,red] (C\x) -- (D\y);
\draw [thick,red] (C\y) -- (D\z);
\draw [thick,red] (C\z) -- (D\zz);
\draw [thick,red] (C\zz) -- (D\x);
\fi
}
\foreach \x/\y/\z/\zz/\col in {13/14/15/16/violet,21/22/23/24/black,25/26/27/28/pink,33/34/35/36/magenta}
{
\draw [thick,\col] (C\x) -- (D\x);
\draw [thick,densely dash dot,\col] (C\y) -- (D\y);
\draw [thick,densely dotted,\col] (C\z) -- (D\z);
\draw [thick,densely dashed,\col] (C\zz) -- (D\zz);
%\draw [thick,red] (C\x) -- (D\y);
%\draw [thick,red] (C\y) -- (D\z);
%\draw [thick,red] (C\z) -- (D\x);
}

\def\vertlab{0.125}
\ifpicfirst
\else
\draw ($(B15)-(0,\vertlab+0.075)$) node {$w$};
\ifpicsecond
\draw ($(A33)+(\vertlab+0.05,0.1)$) node {$z$};
\else
\draw ($(A33)+(0,\vertlab+0.1)$) node {$z$};
\fi
\fi

\ifpicfirst
\else
\foreach \x/\y/\dashstyle/\col in {11/12/densely dash dot/green,12/13/densely dotted/green,13/14/densely dashed/green,
14/15/densely dash dot/orange,15/16/densely dotted/orange,16/17/densely dashed/orange,
17/18/densely dash dot/purple,18/19/densely dotted/purple,19/20/densely dashed/purple,
20/21/densely dash dot/blue,21/22/densely dotted/blue,22/23/densely dashed/blue,
23/24/densely dash dot/cyan,24/25/densely dotted/cyan,25/26/densely dashed/cyan,
26/27/densely dash dot/teal,27/28/densely dotted/teal,28/29/densely dashed/teal}
%,22/23/densely dash dot/pink,23/24/densely dotted/pink,24/25/densely dash dot/cyan,25/26/densely dotted/cyan,26/27/densely dash dot/magenta,27/28/densely dotted/magenta,28/29/densely dash dot/teal,29/30/densely dotted/teal
%\foreach \x/\y/\dashstyle/\col in {10/11/densely dash dot/green,11/12/densely dotted/green,12/13/densely dash dot/orange,13/14/densely dotted/orange,14/15/densely dash dot/purple,15/16/densely dotted/purple,16/17/densely dash dot/blue,17/18/densely dotted/blue,18/19/densely dash dot/cyan,19/20/densely dotted/cyan,20/21/densely dash dot/teal,21/22/densely dotted/teal}
{
\draw [thick,\dashstyle,\col] ($(A\x)+4*(\horunit,0)$) -- ($(B\y)+4*(\horunit,0)$);
}
\fi

\foreach\n in {1,...,40}
{
\foreach \x in {A\n,B\n,C\n,D\n}
{
\draw [fill] (\x) circle [radius=\vxrad];
}
}
\ifpicsecond
\foreach \x in {y}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(-\wxyzuplabel,-0.05)$) node {${\x}$};
}
\foreach \x in {w}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(-\wxyzuplabel,0)$) node {$\hat{\x}$};
}
\foreach \x in {z}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(\wxyzuplabel,0)$) node {$\hat{\x}$};
}
\foreach \x in {x}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(\wxyzuplabel,-0.05)$) node {$\x$};
}

\else
\foreach \x in {x,y}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(0,\wxyzuplabel)$) node {$\x$};
}
\foreach \x in {w,z}
{
\draw [fill] (\x) circle [radius=\vxrad];
\draw ($(\x)+(0,0.05+\wxyzuplabel)$) node {$\hat{\x}$};
}
\fi

\ifpicsecond
\draw ($(A3)+(-0.1,0.4)$) --  ($(A3)+(-0.1,0.6)$);
\draw ($(A6)+(-0.1,0.4)$) --  ($(A6)+(-0.1,0.6)$);
\draw ($0.5*(A7)+0.5*(A8)+(0,0.4)$) --  ($0.5*(A7)+0.5*(A8)+(0,0.6)$);
\draw ($0.5*(A4)+0.5*(A5)+(0,0.4)$) --  ($0.5*(A4)+0.5*(A5)+(0,0.6)$);
\draw ($(A3)+(-0.1,0.5)$) -- ($0.5*(A4)+0.5*(A5)+(0,0.5)$);
\draw ($(A6)+(-0.1,0.5)$) -- ($0.5*(A7)+0.5*(A8)+(0,0.5)$);
\draw ($(A3)+(0,0.5)-(0.85,0)$) node {$E_1\cup F_1:$};
\fi

\ifpicsecond
\foreach \n in {1,12,17,20,29,32,37,40}
\draw ($(D\n)+(0,-0.2)$) -- ($(D\n)+(0,-0.4)$);
\foreach \n/\nn in {1/12,17/20,29/32,37/40}
\draw ($(D\n)+(0,-0.3)$) -- ($(D\nn)+(0,-0.3)$);
\draw ($(D1)+(0,-0.3)-(0.85,0)$) node {$E_2\cup F_2:$};

\fi


\ifpicsecond
\draw ($(A15)+(0,0.4)$) --  ($(A15)+(0,0.6)$);
\draw ($(A33)+(0,0.4)$) --  ($(A33)+(0,0.6)$);
\draw ($(A33)+(0,0.5)$) -- ($(A15)+(0,0.5)$);
\draw ($(A15)+(0,0.5)-(0.85,0)$) node {$E_3\cup F_3:$};
\fi

\end{tikzpicture}


==> anothercopyofstupidpicture.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\foreach \num in {0,1}
{
%\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(-0.5,0.5)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0.5,0.5)$);
%\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (C1) at ($0.5*(B0)+0.5*(C0)-0.86602540*\gapratio*(0,1)-(0,1)$);
\coordinate (C2) at ($0.5*(B0)+0.5*(C0)-0.86602540*\gapratio*(0,1)-(0,1)$);
\coordinate (C3) at ($0.5*\gapratio*(1,0)+0.86602540*\gapratio*(1,0)$);
\coordinate (C4) at ($-1*(C3)$);
\coordinate (X1) at (B0);
\coordinate (X2) at (C0);
\coordinate (X3) at ($(B0)-(0,1)$);
\coordinate (X4) at ($(C0)-(0,1)$);




\def\bit{0.375}
\draw ($(E0)+(0,\bit)$) node {$d_2$};

\draw ($(C1)+(0,-\bit)$) node {$d_1$};
\draw ($(C3)+(\bit,0)$) node {$d_3$};
\draw ($(C4)-(\bit,0)$) node {$c$};

%\draw [white] (C) -- (C);



\def\sm{0.2};

\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}


\begin{scope}[transform canvas={shift={(4*\gapratio,0)}}]
\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}
\draw ($(E0)+(0,\bit)$) node {$d_2$};

\draw ($(C1)+(0,-\bit)$) node {$d_1$};

\draw ($(C4)-(\bit,0)$) node {$c$};
\end{scope}
\draw ($(C3)+(\bit,0)+(4*\gapratio,0)+0.86602540*\gapratio*(1,0)+(0.175,0)$) node {$d_4$};


\def\bitt{0.625};
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$x_1$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$x_4$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$x_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$x_3$};

\begin{scope}[transform canvas={shift={(4*\gapratio,0)}}]
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$y_1$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$y_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$y_3$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$y_4$};
\end{scope}

\end{tikzpicture}


==> c1c2pic.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{0.8}
\def\verunit{1.75}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \lab/\yy in {A/1,B/-1}
{
\foreach \num/\xx in {1/-1,2/1}
{
\coordinate (\lab\num) at ($(\xx*\verunit,\yy*\horunit)$);
}
}



\coordinate (L11) at ($(A1)-(1,0)-(0.2,0)$);
\coordinate (L12) at ($(B1)-(1,0)-(0.2,0)$);
\coordinate (L21) at ($(A2)-(1,0)$);
\coordinate (L22) at ($(B2)-(1,0)$);
\coordinate (R11) at ($(A1)+(1,0)$);
\coordinate (R12) at ($(B1)+(1,0)$);
\coordinate (R21) at ($(A2)+(1,0)+(0.2,0)$);
\coordinate (R22) at ($(B2)+(1,0)+(0.2,0)$);

\foreach \cooo in {L11,L12}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)-(0.2,0)$);
}
\foreach \cooo in {L21,L22}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)-(0.45,0)$);
}
\foreach \cooo in {R21,R22}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)+(0.2,0)$);
}
\foreach \cooo in {R11,R12}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)+(0.45,0)$);
}

\fill [fill=blue!50] ($(L11w)$) -- ($(L12w)$) -- (R12w) -- (R11w) -- (L11w);
\fill [fill=blue!50] ($(L21w)$) -- ($(L22w)$) -- (R22w) -- (R21w) -- (L21w);
\draw [thick,blue] ($(L11w)$) -- ($(L12w)$);
\draw [thick,blue] ($(L21w)$) -- ($(L22w)$);
\draw [thick,blue] ($(R21w)$) -- ($(R22w)$);
\draw [thick,blue] ($(R11w)$) -- ($(R12w)$);


\draw [red,thick] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
\draw [red,thick]  (L21) -- (L12w) -- (R12) -- (R21w) -- (L21);
\fill [black,fill=red!30] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
\fill [black,fill=red!30] (L21) -- (L12w) -- (R12) -- (R21w) -- (L21w);
%\draw [red] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
%\draw [red]  (L21) -- (L12w) -- (R12) -- (R21w) -- (L21);

\foreach \lab/\num/\labb in {A/1/A_0,A/2/A_1,B/1/B_0,B/2/B_1}
{
\draw [fill=white] (\lab\num) circle [x radius=1.5cm,y radius=0.3cm];
\draw (\lab\num) node {$\labb$};
}

\draw [blue] ($0.5*(A1)+0.5*(B1)-(0.75,0)$) node {$C_0$};
\draw [blue] ($0.5*(A2)+0.5*(B2)+(0.75,0)$) node {$C_0$};
\draw [red] ($0.25*(A1)+0.25*(B1)+0.25*(A2)+0.25*(B2)$) node {$C_1$};

\end{tikzpicture}


==> colourabstractdrawing.tex <==
\begin{tikzpicture}[scale=1]

\def\hgt{0.8};
\def\labh{0.2};


\def\gapp{0.1}
\def\wVsr{2.5};
\def\wVaddd{1.1};%decreased from 1.2
\def\wVabss{1.2};
\def\wVex{0.8};
\def\wVrestt{1.5};
\def\wVrestonee{0.3};
\def\wVresttwoo{0.5};
\def\wVrestthreee{0.6};
\def\wVrestfourr{1.5};
\def\wMone{\wVsr+\wVrestt-\wVrestonee};
\def\wMtwo{\wVrestonee+\wVex-\wVresttwoo};
\def\wMthree{\wVresttwoo+\wVaddd-\wVrestthreee};
\def\wMfour{\wVabss+\wVrestthreee+\gapp};


\def\wVadd{\wVresttwoo+\wVaddd-\wVrestthreee};
\def\wVabs{\wVabss+\wVrestthreee+\gapp};
\def\wVrest{\wMone+\wMtwo-\wVsr};
\def\wVrestone{\wMtwo};
\def\wVresttwo{0.5};
\def\wVrestthree{0.6};
\def\wVrestfour{1.5};


%\def\wMtwo{\wVrestone+\wVex-\wVresttwo};
%\def\wVadd{1.2+0.5*\wVex+0.5*\gapp-0.5*\wMtwo+0.5*\wVresttwo};
%\def\wVabs{1.2+0.5*\wVex+0.5*\gapp-0.5*\wMtwo+0.5*\wVresttwo};
%\def\wVrest{1.5-\wMtwo+\wVresttwo};
%\def\wMone{\wVsr+\wVrest-\wVrestone};
%\def\wMthree{\wVresttwo+\wVadd-\wVrestthree};.\def\wMfour{\wVabs+\wVrestthree+\gapp};


\def\Vsr{\draw [thick] (0,0) rectangle ++(\wVsr,\hgt);
\draw ($0.5*(\wVsr,\hgt)$) node {$C^{\text{s-r}}$};}

\def\Vadd{\draw [thick] (0,0) rectangle ++(\wVadd,\hgt);
\draw ($0.5*(\wVadd,\hgt)$) node {$C^{\text{add}}$};}

\def\Vabs{
%\draw [thick] (0,0.25*\hgt) -- (0,0) -- (\wVabs,0) -- (\wVabs,\hgt) -- (0,\hgt) -- (0,0.75*\hgt);
%\draw [thick] (0,0.75*\hgt) arc(90:-90:0.25*\hgt);
\draw [thick] (0,0) rectangle ++(\wVabs,\hgt);
\draw ($0.5*(\wVabs,\hgt)$) node {$C^{\text{abs}}$};%+(0.1,0)
}

\def\Vex{\draw [thick] (0,0) rectangle ++(\wVex,\hgt);
\draw ($0.5*(\wVex,\hgt)$) node {$C^{\text{ex}}$};}

\def\Mone{\draw [thick,densely dashed] (0,0) rectangle ++(\wMone,\hgt);
\draw ($0.5*(\wMone,\hgt)$) node {$M_1$};}

\def\boxout{0.15};
\def\Mtwo{\draw [thick,densely dashed] (\boxout,0) -- (\wMtwo,0) -- ++(0,\hgt) -- (0,\hgt) -- (0,\boxout) -- ++(\boxout,0) --++(0,-\boxout);
%\draw [thick,densely dashed] (0,0) rectangle ++(\wMtwo,\hgt);
\draw ($0.5*(\wMtwo,\hgt)$) node {$M_2$};
\draw [fill] (0.4*\boxout,0.4*\boxout) circle [radius = 0.02];}

\def\Mthree{\draw [thick,densely dashed] (0,0) rectangle ++(\wMthree,\hgt);
\draw ($0.5*(\wMthree,\hgt)$) node {$M_3$};}

\def\Mfour{\draw [thick,densely dashed] (0,0) rectangle ++(\wMfour,\hgt);
\draw ($0.5*(\wMfour,\hgt)$) node {$M_4$};}

\def\Vrest{\draw [thick] (0,0) rectangle ++(\wVrest,\hgt);}

\def\Vrestone{\draw [thick] (0,0) rectangle ++(\wVrestone,\hgt);}

\def\Vresttwo{\draw [thick] (0,0) rectangle ++(\wVresttwo,\hgt);
\draw ($0.5*(\wVresttwo,\hgt)$) node {$W$};
}

\def\Vrestthree{\draw [thick] (0,0) rectangle ++(\wVrestthree,\hgt);
\draw ($0.5*(\wVrestthree,\hgt)+(0,0.05)$) node {$\hat{W}$};}

\def\Vrestfour{\draw [thick] (0,0) rectangle ++(\wVrestfour,\hgt);}




\ifboxpicfirst
\Vsr
\begin{scope}[shift={(\wVsr+\gapp,0)}]
\Vrest
\end{scope}
\begin{scope}[shift={(\wVrest+\wVsr+2*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wVrest+\wVsr+\wVadd+3*\gapp,0)}]
\Vabs
\end{scope}

\fi

\ifboxpicsecond
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Vrestone
\end{scope}
\begin{scope}[shift={(\wMone+\wVrestone+2*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wMone+\wVrestone+\wVadd+3*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicthird
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Vadd
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wVadd+3*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicfourth
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Mthree
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wMthree+3*\gapp,0)}]
\Vabs
\end{scope}
\fi


\ifboxpicfifth
\Mone
\begin{scope}[shift={(\wMone+\gapp,0)}]
\Mtwo
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+2*\gapp,0)}]
\Mthree
\end{scope}
\begin{scope}[shift={(\wMone+\wMtwo+\wMthree+3*\gapp,0)}]
\Mfour
\end{scope}
\fi



\end{tikzpicture}


==> copyofstupidpicture.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\foreach \x in {1,2}
{
\foreach \y in {1,2,3,4}
{
\foreach \num/\labb/\labbb in {\y/\x/\y}
{
\draw ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)$) node {$x_{\labb,\labbb}$};
\draw [->] ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)-(0,0.2)$) -- ++(0,-0.6);
}
}
}
\foreach \x in {3}
{
\foreach \y in {1}
{
\foreach \num/\labb/\labbb in {\y/\x/\y}
{
\draw ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)$) node {$x_{\labb,\labbb}$};
\draw [->] ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)-(0,0.2)$) -- ++(0,-0.6);
}
}
}
\foreach \x/\labbbb in {4.5/k}
{
\foreach \y in {1,2,3,4}
{
\foreach \num/\labb/\labbb in {\y/\labbbb/\y}
{
\draw ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)$) node {$x_{\labb,\labbb}$};
\draw [->] ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)-(0,0.2)$) -- ++(0,-0.7);
}
}
}

\foreach \x/\labbbb in {3.5/k-1}
{
\foreach \y in {1,3}
{
\foreach \num/\labb/\labbb in {\y/\labbbb/\y}
{
\draw ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)$) node {$x_{\labb,\labbb}$};
\draw [->] ($(0,-0.6)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)-(0,0.2)$) -- ++(0,-0.7);
}
}
}

\foreach \x/\labbbb in {3.5/k-1}
{
\foreach \y in {2,4}
{
\foreach \num/\labb/\labbb in {\y/\labbbb/\y}
{
\draw ($(0,-0.6)+(0,0.4)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)$) node {$x_{\labb,\labbb}$};
\draw [->] ($(0,-0.6)+(0,0.4)+(0,0)+1*3*\gapratio*(1,0)+\gapratio*(\num,0)+(0,2*\gapratio)+(\x*4*\gapratio-4*\gapratio,0)-(0,0.2)$) -- ++(0,-1.1);
}
}
}


\foreach \num in {1,2}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+4*\gapratio*(1,0)$);
\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {1,2,3,4}
{
\draw [rounded corners,black!50,fill=black!25] ($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$) -- ($(A\num)-(0,-\sm)$) -- ($(A\num)-(\sm,0)$) -- ($(A\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)+(\sm,0)$) -- ($(B\num)+(\sm,0)$) -- ($(B\num)+(0,\sm)$) --
($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$);
}

\foreach \num in {1,2,3,4}
{
\draw [rounded corners,black!50,fill=black!25] ($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$) -- ($(D\num)-(0,-\sm)$) -- ($(D\num)+(\sm,0)$) -- ($(D\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)-(\sm,0)$) -- ($(C\num)-(\sm,0)$) -- ($(C\num)+(0,\sm)$) --
($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$);
}

\foreach \num in {1,2,3,4}
{
\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2,3/4}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
\draw ($(E1)+(0,-\bit)$) node {$c_1$};
\draw ($(E2)+(0,-\bit)$) node {$c_2$};
\draw ($(E3)+(0.1*\bit,-\bit)$) node {\footnotesize $\footnotesize c_{k-1}$};
\draw ($(E4)+(0,-\bit)$) node {$c_k$};
\draw ($(G1)+(0,-\bit)$) node {$d_1$};
\draw ($(G2)+(0,-\bit)$) node {$d_2$};
\draw ($(G3)+(0.1*\bit,-\bit)$) node {\footnotesize $d_{k-1}$};
\foreach \num in {1,2,3,4}
\draw ($(F\num)-(0,\bit)$) node {$c_0$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {1,2,3,4}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

\draw ($0.5*(A30)+0.5*(A3)+(0.1,0)$) node {\scalebox{2}{\ldots}};

\draw [fill] (G1) circle [radius=\vxrad];
\draw [fill] (G2) circle [radius=\vxrad];
\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> edgeabsorber.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1,3/-1/4}
{
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (U\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (V\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

\coordinate (X) at ($0.5*(X1)+0.5*(W3)+(0,1.5)-0.5*(\horunit,0)$);
\coordinate (W) at ($0.5*(X1)+0.5*(W3)+(0,1.5)+0.5*(\horunit,0)$);



%%vertex labels
\foreach \x/\lab/\offs in {U/u/-1.2,V/v/-1.2}
\foreach \num/\labb in {1/1,2/2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_{\labb}$};
}
\foreach \x/\lab/\offs/\ooffs in {U/u/-1.2/-0.2,V/v/-1.2/0.2}
\foreach \num/\labb in {3/100}
{
\draw  ($(\x\num)+\offs*(0,0.25)+\ooffs*(1,0)$) node {$\lab_{\labb}$};
}
\foreach \x/\lab/\offs in {W/x/1,X/w/-1}
\foreach \num/\labb in {1/1,2/2}
{
\draw  ($(\x\num)+\offs*(0.3,0)$) node {$\lab_{\labb}$};
}
\foreach \x/\lab/\offs/\ooffs in {W/x/1/0.2}
\foreach \num/\labb in {3/100}
{
\draw  ($(\x\num)+\offs*(0,0.25)+\ooffs*(0,0)$) node {$\lab_{\labb}$};
}
\foreach \x/\lab/\offs/\ooffs in {X/w/-1/-0.5}
\foreach \num/\labb in {3/100}
{
\draw  ($(\x\num)+\offs*(0,0)+\ooffs*(1,0)$) node {$\lab_{\labb}$};
}
\foreach \num/\labb in {1/1,2/2,3/100}
{
\draw  ($0.5*(U\num)+0.5*(V\num)-(0,0.45)$) node {$e_{\labb}$};
}

\draw ($(X)-(0.3,0)$) node {$w$};
\draw ($(W)+(0.3,0)$) node {$x$};

%edges
\ifpicfirst
\foreach \x/\y/\col in {U/V/red}
\foreach \n in {1,2,3}
{
\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/X/orange}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/V/magenta}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {1,2,3}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}

\draw [thick,blue] (W) -- (X);
\fi
\ifpicsecond
\draw [thick,blue, densely dashed] (W) -- (X);
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {1,3}
{
\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/V/magenta}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {U/X/orange}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\fi


%colourlabels

\foreach\num in {2}
{
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(-0.25,0)$) node {$d'$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(0.25,0)$) node {$d$};
}

\ifpicfirst
\foreach\num in {2}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c_0$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.2)$) node {$c'$};
}
\draw [blue] ($0.5*(W)+0.5*(X)+(0,0.2)$) node {$c'$};
\foreach\num in {1,3}
{
\draw [red] ($0.5*(U\num)+0.5*(V\num)+(0,0.2)$) node {$c_0$};
\draw [orange] ($0.5*(U\num)+0.5*(X\num)+(-0.25,0)$) node {$d'$};
\draw [magenta] ($0.5*(V\num)+0.5*(W\num)+(0.25,0)$) node {$d$};
\draw [blue] ($0.5*(W\num)+0.5*(X\num)+(0,-0.2)$) node {$c'$};
}
\fi

%drawingswitchers
\coordinate (R1) at ($0.5*(X1)+0.5*(W1)$);
\coordinate (R2) at ($0.5*(X2)+0.5*(W2)$);
\coordinate (R3) at ($0.5*(X3)+0.5*(W3)$);

\coordinate (T) at ($0.5*(X)+0.5*(W)$);

\foreach \num in {2}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}
\foreach \num in {1,3}
{
\coordinate (S\num1) at ($0.1*(R\num)+0.9*(T)$);
\coordinate (S\num2) at ($0.9*(R\num)+0.1*(T)+\num*(0.2,0)-2*(0.2,0)$);
\coordinate (M\num) at ($0.5*(S\num1)+0.5*(S\num2)$);
}

\ifpicfirst
\foreach \num in {1,2,3}
{
\draw [<->] (S\num1) -- (S\num2);
}
\fi
\ifpicsecond
\draw [<-] (S12) -- (M1);
\draw [<-] (S21) -- (M2);
\draw [<-] (S32) -- (M3);
\fi

\foreach \num in {2}
{
\draw [fill=white,white] (M\num) circle [radius=0.25];
\draw (M\num) node {$(\hat{V}_\num,\hat{C}_\num)$};
}
\foreach \num/\lab in {1/1}
{
\draw [fill=white,white] (M\num) circle [radius=0.5];
\draw ($(M\num)+(0,0.025)$) node {$(\hat{V}_{\lab},\hat{C}_{\lab})$};
}
\foreach \num/\lab in {3/100}
{
\draw [fill=white,white] (M\num) circle [radius=0.5];
\draw ($(M\num)+(0.25,0.025)$) node {$(\hat{V}_{\lab},\hat{C}_{\lab})$};
}

%vertices
\foreach \x in {X,W,U,V}
\foreach \n in {1,2,3}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}


\draw [fill] (W) circle [radius=\vxrad];
\draw [fill] (X) circle [radius=\vxrad];



%dotdotdot
\foreach \y in {-1,0,1}
{
\draw  [fill] ($0.25*(X2)+0.25*(V2)+0.25*(W3)+0.25*(U3)+\y*(0.2,0)$) circle [radius=0.25*\vxrad];
\draw  [fill] ($0.5*(M2)+0.5*(M3)+\y*(0.15,0)$) circle [radius=0.25*\vxrad];
}


\end{tikzpicture}


==> edgeswitcherpicture.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

%%%EDGES
\ifpicfirst
\foreach \x/\y/\col/\n in {Z/W/magenta/1,W/Z/magenta/2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/Y/orange}
\foreach \n in {1}
{
\draw [thick,\col, densely dashed] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/Y/orange}
\foreach \n in {2}
{
\draw [thick,\col, densely dashed] (\x\n) -- (\y\n);
}
\fi

\ifpicsecond
\foreach \x/\y/\col/\n in {Z/W/magenta/1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\else
\foreach \x/\y/\col in {X/W/red,Y/Z/blue}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}

\fi
\ifpicthird
\foreach \x/\y/\col/\n in {W/Z/magenta/2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\else

\foreach \x/\y/\col in {X/W/red,Y/Z/blue}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\fi

%%vertex labels
\foreach \x/\lab/\offs in {X/v/-1.2,Y/u/1,Z/w/-1.2,W/x/1}
\foreach \num in {1,2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}

%%edgelabels
\ifpicfirst
\draw ($0.5*(X1)+0.5*(Y1)-(0.3,0)$) node {$e_1$};
\draw ($0.5*(X2)+0.5*(Y2)-(0.3,0)$) node {$e_2$};
\fi

%%%colourlabels
\ifpicfirst
\draw [orange] ($0.5*(X2)+0.5*(Y2)+(0.2,0)$) node {$c$};
\draw [orange] ($0.5*(X1)+0.5*(Y1)+(0.2,0)$) node {$c$};
\fi
\ifpicthird
\else
\draw [red] ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$d'$};
\draw [blue] ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$d$};

\draw [magenta] ($0.5*(W1)+0.5*(Z1)+(0.2,0)$) node {$c'$};
\fi
\ifpicsecond
\else
\draw [red] ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$d'$};
\draw [blue] ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$d$};

\draw [magenta] ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$c'$};
\fi

\ifpicsecond
%\draw ($0.5*(X1)+0.5*(Y1)-(0.8,0)$) node {$M_1$:};
\fi

\ifpicthird
%\draw ($0.5*(X1)+0.5*(Y1)-(0.6,0)$) node {$M_2$:};
\fi



\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}





\end{tikzpicture}


==> hopefullyfinalstupidpicture.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}

\foreach \num in {1,2}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\def\bit{0.375}

\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+4*\gapratio*(1,0)$);
\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {1,2,3,4}
{
\draw [rounded corners,black!50,fill=black!25] ($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$) -- ($(A\num)-(0,-\sm)$) -- ($(A\num)-(\sm,0)$) -- ($(A\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)+(\sm,0)$) -- ($(B\num)+(\sm,0)$) -- ($(B\num)+(0,\sm)$) --
($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$);
}

\foreach \num in {1,2,3,4}
{
\draw [rounded corners,black!50,fill=black!25] ($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$) -- ($(D\num)-(0,-\sm)$) -- ($(D\num)+(\sm,0)$) -- ($(D\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)-(\sm,0)$) -- ($(C\num)-(\sm,0)$) -- ($(C\num)+(0,\sm)$) --
($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$);
}

\foreach \num in {1,2,3,4}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2,3/4}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}



\draw ($(A1)-1*(\bit,0)$) node {$x_0$};
\draw ($(B1)+(-0.9*\bit,-0.4*\bit)$) node {$y_0$};
\draw ($(D1)+(-0.9*\bit,-0.4*\bit)$) node {$y_1$};
\draw ($(B2)+(-0.9*\bit,-0.4*\bit)$) node {$y_2$};
\draw ($(D2)+(-0.9*\bit,-0.4*\bit)$) node {$y_3$};


\draw ($(B3)+(-0.3*\bit,-0.9*\bit)$) node {$y_{k-3}$};
\draw ($(D3)+(0.7*\bit,-1.2*\bit)$) node {$y_{k-2}$};
\draw ($(B4)+(-0.3*\bit,-0.9*\bit)$) node {$y_{k-1}$};
\draw ($(D4)+(-0.9*\bit,-0.4*\bit)$) node {$y_k$};

\draw ($(A3)+(-0*\bit,1*\bit)$) node {$x_{k-3}$};
\draw ($(C3)+(1.25*\bit,1*\bit)$) node {$x_{k-2}$};
\draw ($(A4)+(1.3*\bit,1*\bit)$) node {$x_{k-1}$};
\draw ($(C4)+(1.1*\bit,1*\bit)$) node {$x_k$};


\draw ($(C1)+(-\bit,0.4*\bit)$) node {$x_1$};
\draw ($(A2)+(-\bit,0.4*\bit)$) node {$x_2$};
\draw ($(C2)+(-\bit,0.4*\bit)$) node {$x_3$};
\draw ($(A30)+(-\bit,0.4*\bit)$) node {$x_4$};

\def\bit{0.375}
\draw ($(E1)+(0,\bit)$) node {$d_1$};
\draw ($(E2)+(0,\bit)$) node {$d_3$};
\draw ($(E3)+(0,\bit)$) node {$d_{k-2}$};
\draw ($(E4)+(0,\bit)$) node {$d_k$};
\draw ($(G1)+(0,\bit)$) node {$d_2$};
\draw ($(G2)+(0,\bit)$) node {$d_4$};
\draw ($(G3)+(0,\bit)$) node {$d_{k-1}$};
\foreach \num in {1,2,3,4}
\draw ($(F\num)-(0,\bit)$) node {$c_0$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {1,2,3,4}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

\draw ($0.5*(A30)+0.5*(A3)+(0.1,0)$) node {\scalebox{2}{\ldots}};

\draw [fill] (G1) circle [radius=\vxrad];
\draw [fill] (G2) circle [radius=\vxrad];
\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> nextnextstupidpicture.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}

\foreach \num in {1,2,3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+4*\gapratio*(1,0)$);

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2,3}
{
\draw [rounded corners,black!50,fill=black!25] ($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$) -- ($(A\num)-(0,-\sm)$) -- ($(A\num)-(\sm,0)$) -- ($(A\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)+(\sm,0)$) -- ($(B\num)+(\sm,0)$) -- ($(B\num)+(0,\sm)$) --
($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$);
}

\foreach \num in {2,3}
{
\draw [rounded corners,black!50,fill=black!25] ($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$) -- ($(D\num)-(0,-\sm)$) -- ($(D\num)+(\sm,0)$) -- ($(D\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)-(\sm,0)$) -- ($(C\num)-(\sm,0)$) -- ($(C\num)+(0,\sm)$) --
($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\coll in {2/red,3/orange}
{
\draw [rounded corners,\coll!50,fill=\coll!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2,3/4}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [rounded corners,green!50,fill=green!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
\draw ($(E2)+(0,\bit)$) node {$d_1$};
\draw ($(E3)+(0,\bit)$) node {$d_3$};
\draw ($(G1)+(0,\bit)$) node {$d$};
\draw ($(G2)+(0,\bit)$) node {$d_2$};
\draw ($(G3)+(0,\bit)$) node {$d$};
\foreach \num in {2,3}
\draw ($(F\num)-(0,\bit)$) node {$c_0$};


\draw ($(B2)+(-0.9*\bit,-0.4*\bit)$) node {$x_2$};
\draw ($(A2)+(-\bit,0.4*\bit)$) node {$x_1$};
\draw ($(D1)+(-1.1*\bit,-0.4*\bit)$) node {$x_8$};
\draw ($(C2)+(-\bit,0.4*\bit)$) node {$x_3$};
\draw ($(D2)+(-0.9*\bit,-0.4*\bit)$) node {$x_4$};
\draw ($(B3)+(-0.9*\bit,-0.4*\bit)$) node {$x_6$};
\draw ($(A3)+(-\bit,0.4*\bit)$) node {$x_5$};
\draw ($(C3)+(-\bit,0.4*\bit)$) node {$x_7$};
\draw ($(D3)+(-0.9*\bit,-0.4*\bit)$) node {$x_8$};
\draw ($(A4)+(-\bit,0.4*\bit)$) node {$x_1$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {2,3}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

\draw [fill] (D1) circle [radius=\vxrad];
\draw [fill] (A4) circle [radius=\vxrad];
%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

\draw [fill] (G1) circle [radius=\vxrad];
\draw [fill] (G2) circle [radius=\vxrad];
\draw [fill] (G3) circle [radius=\vxrad];
%\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> nextstupidpicture.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}

\foreach \num in {1,2}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+4*\gapratio*(1,0)$);
\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2}
{
\draw [rounded corners,black!50,fill=black!25] ($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$) -- ($(A\num)-(0,-\sm)$) -- ($(A\num)-(\sm,0)$) -- ($(A\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)+(\sm,0)$) -- ($(B\num)+(\sm,0)$) -- ($(B\num)+(0,\sm)$) --
($(A\num)-(0,-\sm)+0.5*(\gapratio,0)$);
}

\foreach \num in {2}
{
\draw [rounded corners,black!50,fill=black!25] ($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$) -- ($(D\num)-(0,-\sm)$) -- ($(D\num)+(\sm,0)$) -- ($(D\num)-(0,\sm)$) -- ($(F\num)+(0,-\sm)$) -- ($(F\num)-(\sm,0)$) -- ($(C\num)-(\sm,0)$) -- ($(C\num)+(0,\sm)$) --
($(D\num)-(0,-\sm)-0.5*(\gapratio,0)$);
}

\foreach \num in {2}
{
\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2}
{
\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
%\draw ($(E1)+(0,\bit)$) node {$c_1$};
\draw ($(E2)+(0,\bit)$) node {$d_2$};
\draw ($(G1)+(0,\bit)$) node {$d_1$};
\draw ($(G2)+(0,\bit)$) node {$d_3$};
\foreach \num in {2}
\draw ($(F\num)-(0,\bit)$) node {$c_0$};

\draw ($(D1)+(-\bit,0)$) node {$u$};
\draw ($(B2)+(-0.9*\bit,1.1*\bit)$) node {$x_2$};
\draw ($(A2)+(-\bit,0.4*\bit)$) node {$x_1$};
\draw ($(C2)+(0.9*\bit,1.1*\bit)$) node {$x_3$};
\draw ($(D2)+(\bit,0.4*\bit)$) node {$x_4$};
\draw ($(A30)+(\bit,0)$) node {$v$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {2}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}
\foreach \lett in {D}
\foreach \num in {1}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

\draw [fill] (G1) circle [radius=\vxrad];
\draw [fill] (G2) circle [radius=\vxrad];
%\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> pseudpic1.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\foreach \num in {0,1}
{
%\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(-0.5,0.5)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0.5,0.5)$);
%\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}



\coordinate (C1) at ($0.5*(B0)+0.5*(C0)-(0,1)$);
\coordinate (C2) at ($(C1)+(0,1)$);
\coordinate (C3) at ($0.5*\gapratio*(1,0)$);
\coordinate (C4) at ($-1*(C3)$);
\coordinate (X1) at (B0);
\coordinate (X2) at (C0);
\coordinate (X3) at ($(B0)-(0,1)$);
\coordinate (X4) at ($(C0)-(0,1)$);

\def\bit{0.375}
\draw ($(C2)+(0,\bit)$) node {$c''$};
\draw ($(C1)+(0,-\bit)$) node {$c'$};
%\draw ($(C3)+(\bit,0)$) node {$d_3$};
\draw ($(C4)-(\bit,0)$) node {$c$};

\draw [white] ($(C3)+2.5*(\gapratio,0)$) -- ($(C3)+2.5*(\gapratio,0)$);

%\draw [white] (C) -- (C);



\def\sm{0.2};

\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [thick,\coll] (C\num) -- (B\num);
%\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
%\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}


\begin{scope}[transform canvas={shift={(2*\gapratio,0)}}]
\foreach \num/\numm/\coll/\fillcoll in {0/0/red!50/red!25,0/1/blue!50/blue!25,0/2/green!50/green!25,0/3/orange!50/orange!25}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [thick,\coll] (C\num) -- (B\num);
%\draw [rounded corners,\coll,fill=\fillcoll] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}
\end{scope}
}
\foreach \num in {0}
{
\foreach \numm in {0,1,2,3}
{
\begin{scope}[transform canvas={rotate=\numm*90}]
{
\draw [fill] (B\num) circle [radius=\vxrad];
%\draw [fill] (E\num) circle [radius=\vxrad];
}
\end{scope}
}
}
\draw ($(C2)+(0,\bit)$) node {$c''$};
\draw ($(C1)+(0,-\bit)$) node {$c'$};
%\draw ($(C3)+(\bit,0)$) node {$d_4$};
\draw ($(C4)-(\bit,0)$) node {$c$};
\end{scope}
%\draw ($(C3)+(\bit,0)+(4*\gapratio,0)+0.86602540*\gapratio*(1,0)+(0.175,0)$) node {$d_4$};

\draw [white] (0,1.25) -- (0,-1.25);

\def\bitt{0.625};
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$u_1$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$u_4$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$u_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$u_3$};

\begin{scope}[transform canvas={shift={(2*\gapratio,0)}}]
\draw ($(X1)+\bitt*(-0.5,0.5)$) node {$v_1$};
\draw ($(X3)+\bitt*(-0.5,-0.5)$) node {$v_2$};
\draw ($(X4)+\bitt*(0.5,-0.5)$) node {$v_3$};
\draw ($(X2)+\bitt*(0.5,0.5)$) node {$v_4$};
\end{scope}

\end{tikzpicture}


==> pseudpic2.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}

\def\hggt{2.5}

\def\hanglow{-1.75}
\def\widdd{9}
\draw [white] (\widdd,-\hanglow) -- (\widdd,-\hanglow-\hggt);

\foreach \num in {1}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\foreach \num in {2}
{
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (A\num) at ($0.5*(D1)+0.5*(B\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (C\num) at ($0.5*(B\num)+0.5*(D\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);
\coordinate (A30) at ($(A2)+2*\gapratio*(1,0)$);
\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2}
{
\draw [thick,black!50,fill=black!25,densely dotted] (A\num) -- (B\num);
\draw [thick,black!50,fill=black!25,densely dotted] (C\num) -- (D\num);
}


\foreach \num in {2}
{
\draw [thick,red!50,fill=red!25] (C\num) -- (B\num);
%\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2}
{
\draw [thick,blue!50,fill=blue!25] (A\numplus) -- (D\num);
%\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,orange!50,fill=orange!25] (A30) -- (D\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
%\draw ($(E1)+(0,\bit)$) node {$c_1$};
\draw ($0.5*(D1)+0.5*(A2)-(0.7*\bit,-0.1*\bit)$) node {$c_1$};
\draw ($0.5*(B2)+0.5*(C2)-(0.4*\bit,-0.6*\bit)$) node {$c_2$};
\draw ($0.5*(A30)+0.5*(D2)+(0.7*\bit,-0.1*\bit)$) node {$c_3$};
\draw ($0.5*(A2)+0.5*(B2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};
\draw ($0.5*(C2)+0.5*(D2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};

\draw ($(D1)+(-\bit,0)$) node {$u$};
\draw ($(B2)-(0,\bit)$) node {$w_2$};
\draw ($(A2)+(0,\bit)$) node {$w_1$};
\draw ($(C2)+(0,\bit)$) node {$w_3$};
\draw ($(D2)-(0,\bit)$) node {$w_4$};
\draw ($(A30)+(\bit,0)$) node {$v$};

\foreach \lett in {A,B,C,D}
\foreach \num in {2}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}
\foreach \lett in {D}
\foreach \num in {1}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

%\draw [fill] (G1) circle [radius=\vxrad];
%\draw [fill] (G2) circle [radius=\vxrad];
%\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> pseudpic3.tex <==
\begin{tikzpicture}[scale=0.8]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}
\def\biggergap{2}


\def\hggt{2.5}

\def\hanglow{-1.75}
\def\widdd{9}
\draw [white] (\widdd,-\hanglow) -- (\widdd,-\hanglow-\hggt);

\foreach \num in {1}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}
\foreach \num in {2}
{
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(0,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)$);
\coordinate (A\num) at ($0.5*(D1)+0.5*(B\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (A30) at ($(A2)+2*\gapratio*(1,0)$);
\coordinate (C\num) at ($0.5*(B\num)+0.5*(D\num)+0.86602540*\gapratio*(0,1)$);
%\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (E\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)$);
\coordinate (F\num) at ($(A2)+3*\gapratio*(1,0)$);
}
\coordinate (G1) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)$);
\coordinate (G2) at ($0.5*(D1)+0.5*(A2)+0.86602540*\gapratio*(0,1)+4*\gapratio*(1,0)$);

\foreach \num in {3,4}
{
\coordinate (A\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (B\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(1,0)+\biggergap*(1,0)$);
\coordinate (C\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(2,0)+\biggergap*(1,0)$);
\coordinate (D\num) at ($(0,0)+\num*4*\gapratio*(1,0)+\gapratio*(3,0)+\biggergap*(1,0)$);
\coordinate (E\num) at ($0.5*(B\num)+0.5*(C\num)+0.86602540*\gapratio*(0,1)$);
\coordinate (F\num) at ($0.5*(B\num)+0.5*(C\num)-0.86602540*\gapratio*(0,1)$);
}

\coordinate (G3) at ($0.5*(D3)+0.5*(A4)+0.86602540*\gapratio*(0,1)$);


\def\sm{0.2};
\foreach \num in {2}
{
\draw [thick,black!50,fill=black!25,densely dotted] (A\num) -- (B\num);
\draw [thick,black!50,fill=black!25,densely dotted] (C\num) -- (D\num);
\draw [thick,black!50,fill=black!25,densely dotted] (A30) -- (E\num);
\draw [thick,black!50,fill=black!25,densely dotted] (D1) -- (F\num);
}


\foreach \num in {2}
{
\draw [thick,red!50,fill=red!25] (C\num) -- (B\num);
%\draw [rounded corners,red!50,fill=red!25] ($(C\num)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(C\num)+(0,-\sm)$) -- ($(C\num)+(\sm,0)$) -- ($(E\num)+(\sm,0)$) -- ($(E\num)+(0,\sm)$) -- ($(E\num)-(\sm,0)$) -- ($(B\num)-(\sm,0)$) -- ($(B\num)-(0,\sm)$) --
%($(C\num)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {1/2}
{
\draw [thick,blue!50,fill=blue!25] (A\numplus) -- (D\num);
%\draw [rounded corners,blue!50,fill=blue!25] ($(A\numplus)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A\numplus)+(0,-\sm)$) -- ($(A\numplus)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A\numplus)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,orange!50,fill=orange!25] (A30) -- (D\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\foreach \num/\numplus in {2/3}
{
\draw [thick,green!50,fill=green!25] (E\num) -- (F\num);
%\draw [rounded corners,orange!50,fill=orange!25] ($(A30)+(0,-\sm)-0.5*(\gapratio,0)$) -- ($(A30)+(0,-\sm)$) -- ($(A30)+(\sm,0)$) -- ($(G\num)+(\sm,0)$) -- ($(G\num)+(0,\sm)$) -- ($(G\num)-(\sm,0)$) -- ($(D\num)-(\sm,0)$) -- ($(D\num)-(0,\sm)$) --
%($(A30)-(0,\sm)-0.5*(\gapratio,0)$);
}

\def\bit{0.375}
%\draw ($(E1)+(0,\bit)$) node {$c_1$};
\draw ($0.5*(D1)+0.5*(A2)-(0.7*\bit,-0.1*\bit)$) node {$d$};
\draw ($0.5*(B2)+0.5*(C2)-(0.4*\bit,-0.6*\bit)$) node {$c_1$};
\draw ($0.5*(A30)+0.5*(D2)+(0.4*\bit,-0.6*\bit)$) node {$c_2$};
\draw ($0.5*(A30)+0.5*(D2)+(0.7*\bit,-0.1*\bit)+(\gapratio,0)$) node {$c_3$};
%\draw ($0.5*(A2)+0.5*(B2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};
%\draw ($0.5*(C2)+0.5*(D2)-(0.2*\bit,0.8*\bit)$) node {$c_0$};

%\draw ($(D1)+(-\bit,0)$) node {$u$};
%\draw ($(B2)-(0,\bit)$) node {$w_2$};
%\draw ($(A2)+(0,\bit)$) node {$w_1$};
%\draw ($(C2)+(0,\bit)$) node {$w_3$};
%\draw ($(D2)-(0,\bit)$) node {$w_4$};
%\draw ($(A30)+(\bit,0)$) node {$v$};

\foreach \lett in {A,B,C,D,E,F}
\foreach \num in {2}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}
\foreach \lett/\num in {D/1}
{
\draw [fill] (\lett\num) circle [radius=\vxrad];
}

%\draw ($0.5*(A30)+0.5*(A3)$) node {\scalebox{2}{\ldots}};

%\draw [fill] (G1) circle [radius=\vxrad];
%\draw [fill] (G2) circle [radius=\vxrad];
%\draw [fill] (G3) circle [radius=\vxrad];
\draw [fill] (A30) circle [radius=\vxrad];

\end{tikzpicture}


==> switcherpicture.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

%%%EDGES
\ifpicfirst
\foreach \x/\y/\col/\n in {Z/W/magenta/1,W/Z/teal/2}
{
\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}
\fi

\ifpicsecond
\foreach \x/\y/\col/\n in {Z/W/magenta/1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\else
\foreach \x/\y/\col in {X/W/red,Y/Z/blue}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/Y/orange}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\fi
\ifpicthird
\foreach \x/\y/\col/\n in {W/Z/teal/2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\else
\foreach \x/\y/\col in {X/Y/orange}
\foreach \n in {1}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}

\foreach \x/\y/\col in {X/W/red,Y/Z/blue}
\foreach \n in {2}
{
\draw [thick,\col] (\x\n) -- (\y\n);
}
\fi

%%vertex labels
\foreach \x/\lab/\offs in {X/x/-1.2,Y/y/1,Z/z/-1.2,W/w/1}
\foreach \num in {1,2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}

%%%colourlabels
\ifpicthird
\else
\draw [red] ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};
\draw [blue] ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw [orange] ($0.5*(X1)+0.5*(Y1)-(0.2,0)$) node {$c_2$};
\draw [magenta] ($0.5*(W1)+0.5*(Z1)+(0.2,0)$) node {$c$};
\fi
\ifpicsecond
\else
\draw [red] ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};
\draw [blue] ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw [orange] ($0.5*(X2)+0.5*(Y2)-(0.2,0)$) node {$c_2$};
\draw [teal] ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$d$};
\fi

\ifpicsecond
\draw ($0.5*(X1)+0.5*(Y1)-(0.8,0)$) node {$M_1$:};
\fi

\ifpicthird
\draw ($0.5*(X1)+0.5*(Y1)-(0.6,0)$) node {$M_2$:};
\fi



\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}





\end{tikzpicture}

